Information Maximization Fails to Maximize Expected Utility in a Simple Foraging Model

Information theory has explained the organization of many biological phenomena, from the physiology of sensory receptive fields to the variability of certain DNA sequence ensembles. Some scholars have proposed that information should provide the central explanatory principle in biology, in the sense that any behavioral strategy that is optimal for an organism's survival must necessarily involve efficient information processing. We challenge this view by providing a counterexample. We present an analytically tractable model for a particular instance of a perception-action loop: a creature searching for a food source confined to a one-dimensional ring world. The model incorporates the statistical structure of the creature's world, the effects of the creature's actions on that structure, and the creature's strategic decision process. The model takes the form of a Markov process on an infinite dimensional state space. To analyze it we construct an exact coarse graining that reduces the model to a Markov process on a finite number of "information states". This technique allows us to make quantitative comparisons between the performance of an information-theoretically optimal strategy with other candidate strategies on a food gathering task. We find that: 1. Information optimal search does not necessarily optimize utility (expected food gain). 2. The rank ordering of search strategies by information performance does not predict their ordering by expected food obtained. 3. The relative advantage of different strategies depends on the statistical structure of the environment, in particular the variability of motion of the source. We conclude that there is no simple relationship between information and utility. Behavioral optimality does not imply information efficiency, nor is there a simple tradeoff between gaining information about a food source versus obtaining the food itself.

==> figure_food_distribution.tex <==
% This file was created by matlab2tikz v0.0.6.
% Copyright (c) 2008--2010, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 

%yticklabel={
%\scriptsize 
%  \ifdim \tick pt=0pt
%    0
 % \else
%    $\pgfmathprintnumber{\tick}\gamma$
 % \fi},

\begin{figure}

\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.5,0}


\begin{axis}[%
%view={0}{90},
scale only axis,
width=5.82222in,
height=3.80333in,
xmin=-8, xmax=9,
ymin=-0.5, ymax=4.5,
xlabel={Displacement from Source},
yticklabels={$-.5\gamma$,0, $.5\gamma$,$1\gamma$,$1.5\gamma$,$2\gamma$,$2.5\gamma$,$3\gamma$,$3.5\gamma$,$4\gamma$,$4.5\gamma$},
ylabel={Molecule Count},
every axis legend/.append style={nodes={right}},
legend entries={Within 1 STD,{$\gamma=1$},{$\gamma=10$},{$\gamma=100$}},
legend image code/.code={\fill[#1] (-.01,-.01) rectangle (0.2cm,0.15cm);}
]
\addplot[white] file {ErrorBar1}; 

\addplot[blue,fill=blue!7!white,densely dotted] file {ErrorBar1}; 
\addplot[mycolor1,fill=mycolor1!22!white,densely dotted] file {ErrorBar10};
\addplot[red,fill=red!35!white,densely dotted] file {ErrorBar100};


\addplot [
color=blue, solid
]
plot [error bars/.cd, y dir = both, y explicit]
coordinates{ (-8,0.0384222) +- (0,0.196016) (-7,0.0567185) +- (0,0.238156) (-6,0.093921) +- (0,0.306465) (-5,0.16243) +- (0,0.403027) (-4,0.285083) +- (0,0.533932) (-3,0.502764) +- (0,0.709059) (-2,0.888033) +- (0,0.942355) (-1,1.56931) +- (0,1.25272) (0,2.7737) +- (0,1.66544) (1,1.56931) +- (0,1.25272) (2,0.888033) +- (0,0.942355) (3,0.502764) +- (0,0.709059) (4,0.285083) +- (0,0.533932) (5,0.16243) +- (0,0.403027) (6,0.093921) +- (0,0.306465) (7,0.0567185) +- (0,0.238156) (8,0.0384222) +- (0,0.196016) (9,0.0329333) +- (0,0.181475)
};



\addplot [
color=mycolor1,
solid
]
plot [error bars/.cd, y dir = both, y explicit]
coordinates{ (-8,0.0384222) +- (0,0.0619857) (-7,0.0567185) +- (0,0.0753117) (-6,0.093921) +- (0,0.0969128) (-5,0.16243) +- (0,0.127448) (-4,0.285083) +- (0,0.168844) (-3,0.502764) +- (0,0.224224) (-2,0.888033) +- (0,0.297999) (-1,1.56931) +- (0,0.396146) (0,2.7737) +- (0,0.526659) (1,1.56931) +- (0,0.396146) (2,0.888033) +- (0,0.297999) (3,0.502764) +- (0,0.224224) (4,0.285083) +- (0,0.168844) (5,0.16243) +- (0,0.127448) (6,0.093921) +- (0,0.0969128) (7,0.0567185) +- (0,0.0753117) (8,0.0384222) +- (0,0.0619857) (9,0.0329333) +- (0,0.0573876)
};



\addplot [
color=red,
solid
]
plot [error bars/.cd, y dir = both, y explicit]
coordinates{ (-8,0.0384222) +- (0,0.0196016) (-7,0.0567185) +- (0,0.0238156) (-6,0.093921) +- (0,0.0306465) (-5,0.16243) +- (0,0.0403027) (-4,0.285083) +- (0,0.0533932) (-3,0.502764) +- (0,0.0709059) (-2,0.888033) +- (0,0.0942355) (-1,1.56931) +- (0,0.125272) (0,2.7737) +- (0,0.166544) (1,1.56931) +- (0,0.125272) (2,0.888033) +- (0,0.0942355) (3,0.502764) +- (0,0.0709059) (4,0.285083) +- (0,0.0533932) (5,0.16243) +- (0,0.0403027) (6,0.093921) +- (0,0.0306465) (7,0.0567185) +- (0,0.0238156) (8,0.0384222) +- (0,0.0196016) (9,0.0329333) +- (0,0.0181475)
};



\end{axis}
\end{tikzpicture}

\caption[Typical food distribution.]{Typical food distribution.  The mean number of food particles at each location relative to the injector as a function of the injection rate $\gamma$, for parameter values $\alpha=.1$, $y=1/3$. The error bars represent one standard deviation about the mean.  Note the vertical axis is scaled according to the injection rate $\gamma$.  As $\gamma$ increases the mean number of food particles a given distance from the source increases linearly in $\gamma$, while the standard deviation increases as $\gamma^{1/2}$, so the ratio of the standard deviation to the mean decreases.  
Hence the \emph{shape} of the plot is independent of the injection rate, but the \emph{number of standard deviations} between adjacent means increases without bound as $\gamma$ goes to infinity.  Increasing $\alpha$ or decreasing $y$ gradually narrows the distribution.  Subsequent results do not depend strongly on the choice of these parameters.}
   \label{fig:food-distribution}
\end{figure}

==> figure_informationstates+.tex <==

\begin{figure}
\label{fig:information_states+}
\begin{minipage}[htp]{0.5\linewidth} % A minipage that covers half the page
\centering
\begin{tikzpicture}[line width=1pt]% \ISp{0}
\foreach \xcv/\ymv in %define the center and max value of the x and y axis.
{{2.2cm}/{2cm}}
{
\path
    coordinate (xc) at (\xcv,0)
    coordinate (ym) at (0,\ymv);

% Draw axis
 \draw (0,0) -- ($2*(xc)$);
\draw (0,0) -- ($(ym)+(0,.2)$);


% Draw and label ticks on y-axis
\foreach \ytick / \ylabel in
{{(ym)}/1, {($1/2*(ym)$)}/{$\frac{1}{2}$}}
{
\begin{scope}[shift=\ytick]
\draw  (.1,0) -- (-.1,0);
\node [label=180:\ylabel] at (0,0) {};
\end{scope}
};

% Draw and label ticks and bars on x-axis
\begin{scope}[shift={($(xc)$)}]
\foreach \xdiff / \xlabel /\px in
{0/$e$/1}
{
\begin{scope} [shift={($(\xdiff,0)$)}]
\draw ($(0,.1)$) -- ($(0,-.1)$); %draw tick
\node at (0,-.4) {\xlabel}; % draw label
\draw[ycomb,
color=gray,
line width=0.2cm]
(0,0) -- (0,\px*\ymv); % draw bars
\end{scope};
}
\end{scope};

% Label Axis
\node at ($(xc)+(0,-.9)$) {{Location $(l)$}};
\node[rotate=90] at ($(-1,0)+1/2*(ym)$) {{$f^+(l)$}};

% Label Graph
\node at ($(xc)+(ym)+(0,.4)$) {{\bf $\pmfp{}\in\text{ }\ISp{0}$}};
}
\end{tikzpicture}

\hspace{5mm}

\begin{tikzpicture}[line width=1pt]% \ISp{2}
\foreach \xcv/\ymv in %define the center and max value of the x and y axis.
{{2.2cm}/{2cm}}
{
\path
    coordinate (xc) at (\xcv,0)
    coordinate (ym) at (0,\ymv);

% Draw axis
 \draw (0,0) -- ($2*(xc)$);
\draw (0,0) -- ($(ym)+(0,.2)$);


% Draw and label ticks on y-axis
\foreach \ytick / \ylabel in
{{(ym)}/1, {($1/2*(ym)$)}/{$\frac{1}{2}$}}
{
\begin{scope}[shift=\ytick]
\draw  (.1,0) -- (-.1,0);
\node [label=180:\ylabel] at (0,0) {};
\end{scope}
};

% Draw and label ticks and bars on x-axis
\begin{scope}[shift={($(xc)$)}]
\foreach \xdiff / \xlabel /\px in
{0/$e$/0, -1./$e-2$/.5, 1./$e+2$/.5}
{
\begin{scope} [shift={($(\xdiff,0)$)}]
\draw ($(0,.1)$) -- ($(0,-.1)$); %draw tick
\node at (0,-.4) {\xlabel}; % draw label
\draw[ycomb,
color=gray,
line width=0.2cm]
(0,0) -- (0,\px*\ymv); % draw bars
\end{scope};
}
\end{scope};

% Label Axis
\node at ($(xc)+(0,-.9)$) {{Location $(l)$}};
\node[rotate=90] at ($(-1,0)+1/2*(ym)$) {{$f^+(l)$}};

% Label Graph
\node at ($(xc)+(ym)+(0,.4)$) {{\bf $\pmfp{}\in\text{ }\ISp{2}$}};
}
\end{tikzpicture}

\end{minipage}
%\hspace{0.5cm} % To get a little bit of space between the figures
\begin{minipage}[htp]{0.5\linewidth}

\centering

\begin{tikzpicture}[line width=1pt]% \ISp{3}_+
\foreach \xcv/\ymv in %define the center and max value of the x and y axis.
{{2.2cm}/{2cm}}
{
\path
    coordinate (xc) at (\xcv,0)
    coordinate (ym) at (0,\ymv);

% Draw axis
 \draw (0,0) -- ($2*(xc)$);
\draw (0,0) -- ($(ym)+(0,.2)$);


% Draw and label ticks on y-axis
\foreach \ytick / \ylabel in
{{(ym)}/1, {($1/2*(ym)$)}/{$\frac{1}{2}$}}
{
\begin{scope}[shift=\ytick]
\draw  (.1,0) -- (-.1,0);
\node [label=180:\ylabel] at (0,0) {};
\end{scope}
};

% Draw and label ticks and bars on x-axis
\begin{scope}[shift={($(xc)$)}]
\foreach \xdiff / \xlabel /\px in
{0/{}/0, -.5/$e-1$/.5, .5/$e+1$/.5}
{
\begin{scope} [shift={($(\xdiff,0)$)}]
\draw ($(0,.1)$) -- ($(0,-.1)$); %draw tick
\node at (0,-.4) {\xlabel}; % draw label
\draw[ycomb,
color=gray,
line width=0.2cm]
(0,0) -- (0,\px*\ymv); % draw bars
\end{scope};
}
\end{scope};

% Label Axis
\node at ($(xc)+(0,-.9)$) {{Location $(l)$}};
\node[rotate=90] at ($(-1,0)+1/2*(ym)$) {{$f^+(l)$}};

% Label Graph
\node at ($(xc)+(ym)+(0,.4)$) {{\bf $\pmfp{}\in\text{ }\ISp{1}$}};
}
\end{tikzpicture}

\hspace{5mm}

\begin{tikzpicture}[line width=1pt]% \ISp{3}
\foreach \xcv/\ymv in %define the center and max value of the x and y axis.
{{2.2cm}/{2cm}}
{
\path
    coordinate (xc) at (\xcv,0)
    coordinate (ym) at (0,\ymv);

% Draw axis
 \draw (0,0) -- ($2*(xc)$);
\draw (0,0) -- ($(ym)+(0,.2)$);


% Draw and label ticks on y-axis
\foreach \ytick / \ylabel in
{{(ym)}/1, {($1/2*(ym)$)}/{$\frac{1}{2}$}}
{
\begin{scope}[shift=\ytick]
\draw  (.1,0) -- (-.1,0);
\node [label=180:\ylabel] at (0,0) {};
\end{scope}
};

% Draw and label ticks and bars on x-axis
\begin{scope}[shift={($(xc)$)}]
\foreach \xdiff / \xlabel /\px in
{0/$e$/0, -1.5/$e-d$/.5, 1.5/$e+d$/.5}
{
\begin{scope} [shift={($(\xdiff,0)$)}]
\draw ($(0,.1)$) -- ($(0,-.1)$); %draw tick
\node at (0,-.4) {\xlabel}; % draw label
\draw[ycomb,
color=gray,
line width=0.2cm]
(0,0) -- (0,\px*\ymv); % draw bars
\end{scope};
}
\end{scope};

% Label Axis
\node at ($(xc)+(0,-.9)$) {{Location $(l)$}};
\node[rotate=90] at ($(-1,0)+1/2*(ym)$) {{$f^+(l)$}};

% Label Graph
\node at ($(xc)+(ym)+(0,.4)$) {{\bf $\pmfp{}\in\text{ }\ISp{3}$}};
}
\end{tikzpicture}
\end{minipage}
%\caption[The balanced support of $\pmfp$.]{The primary information states for the support of $F^+$, namely $\ISpp{}$. The function $f^+$ is a probability mass function on $\Z_N$. For every $f^+$ in $\ISpp{0}$ there is a location $e$ such that $f^+(e)=1$. For the other information states there are two locations equidistant from a location $e$ where the injector is equally likely to be; furthermore the injector is at any other location with probability 0. For $f^+$ to be in $\ISpp{3}$, $d$ must be greater than $2$ but less than or equal to $N/4$.}
\caption[PMFs in $\ISp{}$ for the Distance-Certain Model.]{The primary information states for the set of probability mass functions $\ISp{}$, representing the conditional probability of the current source location given a creature's history of observations through the present time. The function $f^+$ is a probability mass function on the ring world $\ZN$. For every $f^+$ in $\ISp{0}$ there is some unique location $0\le e\le N-1$ such that $f^+(e)=1$ and $f^+(l)=0$ for all other locations $l\ne e$. For the other information states there are two locations equidistant from some location $e$ where the injector is equally likely to be; furthermore the probability of the injector being at any other location is zero.  That is, $f^+(e-d)=f^+(e+d)=1/2$, and $f^+(l)=0$ for $l\ne e\pm d$.  For $f^+$ to be in $\ISp{1}$ or $\ISp{2}$, $d$ must equal one or two, respectively.  For $f^+$ to be in $\ISp{3}$, $d$ must be greater than two but less than or equal to $N/4$.}
\end{figure}

==> figure_informationstates-.tex <==
% Pictures of informtion states after the injector moves

% mobility parameter is taken to be x=0.3 so x/2=0.15 and (1-2x)/2=0.2

\begin{figure}
\label{fig:information_states-}
\begin{multicols}{2}
\begin{tikzpicture}[line width=1pt,scale=.45]% \IS^{0}_-
\foreach \xcv/\ymv in %define the center and max value of the x and y axis.
{{5cm}/{8cm}}
{
\path
    coordinate (xc) at (\xcv,0)
    coordinate (ym) at (0,\ymv);

% Draw axis
 \draw (0,0) -- ($2*(xc)$);
\draw (0,0) -- ($1/2*(ym)+(0,.2)$);


% Draw and label ticks on y-axis
\foreach \ytick / \ylabel in
{{($.3*(ym)$)}/{$x$}, {($.4*(ym)$)}/{$1-2x$}}
{
\begin{scope}[shift=\ytick]
\draw  (.1,0) -- (-.1,0);
\node [label=180:\ylabel] at (0,0) {};
\end{scope}
};

% Draw and label ticks and bars on x-axis
\begin{scope}[shift={($(xc)$)}]
\foreach \xdiff / \xlabel /\px in
{0/$e$/.4, -1/{}/.3, 1/{}/.3}
{
\begin{scope} [shift={($(\xdiff,0)$)}]
\draw ($(0,.1)$) -- ($(0,-.1)$); %draw tick
\node[anchor=north] at (0,0) {\xlabel}; % draw label
\draw[ycomb,
color=gray,
line width=0.25cm]
(0,0) -- (0,\px*\ymv); % draw bars
\end{scope};
}
\end{scope};

% Label Axis
\node at ($(xc)+(0,-1.6)$) {{Location $(l)$}};
%\node[rotate=90] at ($(-1.8,0)+1/6*(ym)$) {{$\pmfm(l)$}};

% Label Graph
\node at ($(xc)+1/2*(ym)+(0,.4)$) {{\bf $\pmfm{}\in\text{ }\ISm{0}$}};
}
\end{tikzpicture}


\begin{tikzpicture}[line width=1pt,scale=.45]% \IS^{2}_-
\foreach \xcv/\ymv in %define the center and max value of the x and y axis.
{{5cm}/{8cm}}
{
\path
    coordinate (xc) at (\xcv,0)
    coordinate (ym) at (0,\ymv);

% Draw axis
 \draw (0,0) -- ($2*(xc)$);
\draw (0,0) -- ($1/2*(ym)+(0,.2)$);


% Draw and label ticks on y-axis
\foreach \ytick / \ylabel in
{{($.15*(ym)$)}/{}, {($.2*(ym)$)}/{$\frac{1-2x}{2}$}}
{
\begin{scope}[shift=\ytick]
\draw  (.1,0) -- (-.1,0);
\node [label=180:\ylabel] at (0,0) {};
\end{scope}
};

\node [label=180:$\frac{x}{2}$] at ($.1*(ym)$) {};

% Draw and label ticks and bars on x-axis
\begin{scope}[shift={($(xc)$)}]
\foreach \xdiff / \xlabel /\px in
{0/$e$/0, -3/{}/.15, 3/{}/.15, -1/{}/.15, 1/{}/.15, -2/{$e+2$}/.2, 2/{$e+2$}/.2}
{
\begin{scope} [shift={($(\xdiff,0)$)}]
\draw ($(0,.1)$) -- ($(0,-.1)$); %draw tick
\node[anchor=north] at (0,0) {\xlabel}; % draw label
\draw[ycomb,
color=gray,
line width=0.25cm]
(0,0) -- (0,\px*\ymv); % draw bars
\end{scope};
}
\end{scope};

% Label Axis
\node at ($(xc)+(0,-1.6)$) {{Location $(l)$}};
%\node[rotate=90] at ($(-1.8,0)+.4*(ym)$) {{$\pmfm(l)$}};

% Label Graph
\node at ($(xc)+1/2*(ym)+(0,.4)$) {{\bf $\pmfm{}\in\text{ }\ISm{2}$}};
}
\end{tikzpicture}

\centering

\begin{tikzpicture}[line width=1pt,scale=.45]% \IS^{1}_-
\foreach \xcv/\ymv in %define the center and max value of the x and y axis.
{{5cm}/{8cm}}
{
\path
    coordinate (xc) at (\xcv,0)
    coordinate (ym) at (0,\ymv);

% Draw axis
 \draw (0,0) -- ($2*(xc)$);
\draw (0,0) -- ($1/2*(ym)+(0,.2)$);


% Draw and label ticks on y-axis
\foreach \ytick / \ylabel in
{{($.15*(ym)$)}/{}, {($.2*(ym)$)}/{$\frac{1-2x}{2}$}, {($.3*(ym)$)}/{}}
{
\begin{scope}[shift=\ytick]
\draw  (.1,0) -- (-.1,0);
\node [label=180:\ylabel] at (0,0) {};
\end{scope}
};

\node [label=180:$\frac{x}{2}$] at ($.1*(ym)$) {};
\node [label=180:$x$] at ($.33*(ym)$) {};

% Draw and label ticks and bars on x-axis
\begin{scope}[shift={($(xc)$)}]
\foreach \xdiff / \xlabel /\px in
{0/{}/.3, -2/{}/.15, 2/{}/.15, -1/$e-1$/.2, 1/$e+1$/.2}
{
\begin{scope} [shift={($(\xdiff,0)$)}]
\draw ($(0,.1)$) -- ($(0,-.1)$); %draw tick
\node[anchor=north] at (0,0) {\xlabel}; % draw label
\draw[ycomb,
color=gray,
line width=0.25cm]
(0,0) -- (0,\px*\ymv); % draw bars
\end{scope};
}
\end{scope};

% Label Axis
\node at ($(xc)+(0,-1.6)$) {{Location $(l)$}};
%\node[rotate=90] at ($(-1.8,0)+.4*(ym)$) {{$\pmfm(l)$}};

% Label Graph
\node at ($(xc)+1/2*(ym)+(0,.4)$) {{\bf $\pmfm{}\in\text{ }\ISm{1}$}};
}
\end{tikzpicture}



\begin{tikzpicture}[line width=1pt,scale=.45]% \IS^{0}_-
\foreach \xcv/\ymv in %define the center and max value of the x and y axis.
{{5cm}/{8cm}}
{
\path
    coordinate (xc) at (\xcv,0)
    coordinate (ym) at (0,\ymv);

% Draw axis
 \draw (0,0) -- ($2*(xc)$);
\draw (0,0) -- ($1/2*(ym)+(0,.2)$);


% Draw and label ticks on y-axis
\foreach \ytick / \ylabel in
{{($.15*(ym)$)}/{}, {($.2*(ym)$)}/{$\frac{1-2x}{2}$}}
{
\begin{scope}[shift=\ytick]
\draw  (.1,0) -- (-.1,0);
\node [label=180:\ylabel] at (0,0) {};
\end{scope}
};

\node [label=180:$\frac{x}{2}$] at ($.1*(ym)$) {};

% Draw and label ticks and bars on x-axis
\begin{scope}[shift={($(xc)$)}]
\foreach \xdiff / \xlabel /\px in
{0/$e$/0, -4/{}/.15, 4/{}/.15, -2/{}/.15, 2/{}/.15, -3/{$e-d$}/.2, 3/{$e+d$}/.2}
{
\begin{scope} [shift={($(\xdiff,0)$)}]
\draw ($(0,.1)$) -- ($(0,-.1)$); %draw tick
\node[anchor=north] at (0,0) {\xlabel}; % draw label
\draw[ycomb,
color=gray,
line width=0.25cm]
(0,0) -- (0,\px*\ymv); % draw bars
\end{scope};
}
\end{scope};

% Label Axis
\node at ($(xc)+(0,-1.6)$) {{Location $(l)$}};
%\node[rotate=90] at ($(-1.8,0)+.4*(ym)$) {{$\pmfm(l)$}};

% Label Graph
\node at ($(xc)+1/2*(ym)+(0,.4)$) {{\bf $\pmfm{}\in\text{ }\ISm{3}$}};
}
\end{tikzpicture}

\end{multicols}

 \caption[Information States following Injector Movement.]{Information states following injector movement, and before the next observation.  The function $f^-$ is a probability mass function on the ring world $\ZN$, representing the likelihood of finding the food source at a given location \emph{after} its subsequent move.  Each $f^-$ in  $\ISm{}$ is obtained by convolving a corresponding PMF $f^+$ in $\ISp{}$ with the transition matrix kernel $[\cdots, x,(1-2x),x,\cdots]$ for the source movement generator $P_x$.  Compare Figure 2.1. %\ref{fig:information_states+}. 
 Note the shapes of the PMFs depicted are qualitatively correct provided we restrict the range of the source mobility parameter $x$.  For instance a PMF in $\ISm{1}$ takes the values $f^-(e)=x$, $f^-(e\pm 1)=(1-2x)/2$, and $f^-(e\pm 2)=x/2$ for some location $e$ in the ring world, $0\le e \le N-1$.  The PMF has the shape shown (increasing monotonically to a central peak at location $e$) provided $x/2<(1-2x)/2<x$, which is equivalent to assuming $1/4<x<1/3$.  For this figure we set $x=0.3$.}

\end{figure}


==> figure_transitions_is0.tex <==
% Transition probabilities for $\IS^0_-$


\begin{figure}
\begin{center}
\begin{tikzpicture}
[inner sep=2mm,node distance=2.5cm,auto, line width=1pt,
%statep/.style={circle,draw=yellow!50,fill=yellow!20,thickt,minimum size=8mm},
statep/.style={circle, shade, top color=white,
    bottom color=yellow!50!black!20, draw=yellow!40!black!60, very
    thick,minimum size=8mm},
%statem/.style={circle,draw=blue!50,fill=blue!20,thickt,minimum size=8mm},
statem/.style={circle, shade, top color=white,
    bottom color=blue!50!black!20, draw=blue!40!black!60, very
    thick,minimum size=8mm},
%location/.style={rectangle split,draw=green!50,fill=green!20,thickt,minimum size=10mm,text width=4cm,text badly centered}
 location/.style={rectangle, rounded corners, shade, top color=white,
    bottom color=green!50!black!20, draw=green!40!black!60, very
    thick,text width=4cm,text badly centered }
]

\linespread{1}
\node (e) at (0,0) [anchor=east, location, rectangle split, rectangle split parts=2] {$C_{t+1}=e$ \nodepart{second} $\E(\text{food})$\\$(1-2x)\lambda_0+2x\lambda_1$};
\node (epm1) at (0,-3) [anchor=east, location, rectangle split, rectangle split parts=2] {$C_{t+1}=e\pm 1$ \nodepart{second} $\E(\text{food})$\\$x\lambda_0+(1-2x)\lambda_1+x\lambda_2$};
\linespread{1.6}

\node (IS1p) at  (4,-.25) [statep] {$\ISp{1}$};
\node (IS0p) [below of=IS1p] [statep] {$\ISp{0}$};
\node (IS0m) [right of=IS0p] [statem]  {$\ISm{0}$};
\node (IS1m) [right of=IS1p] [statem] {$\ISm{1}$};

\path[>=stealth,*->,shorten <=-4pt] 
	  (epm1)		edge	[sloped]		node		{1}		(IS0p)
	  (e.east)	edge	[sloped,pos =.4]	node		{$1-2x$}	(IS0p)
			edge	[sloped,above]		node		{$2x$}		(IS1p)
;

\path[>=stealth,->] 
(IS0p) 	edge	[sloped]		node		{1}		(IS0m)
	  (IS1p)	edge	[sloped]		node		{1}		(IS1m);
\end{tikzpicture}
\caption[Transitions from $\ISm{0}$.]{Transitions from $\ISm{0}$. This figure states the expected food at each choice for the creature's next location ($C_{t+1}$) when in the information state $\ISm{0}$. It also depicts the transition probabilities to other information states based on $C_{t+1}$. By definition, if the creature is in $\ISp{0}$ or $\ISp{1}$ at time $t$ the creature will be in $\ISm{0}$ or $\ISm{1}$ %NOT $\IS^1_+$ -PJT% 
at time $t+1$ (respectively). Future graphs will not depict the intermediate information states.}\label{fig:is0-transitions}
\end{center}
\end{figure}


==> figure_transitions_is1.tex <==
% Transition probabilities for $\IS^1_-$


\begin{figure}
 \begin{center}
\begin{tikzpicture}
[inner sep=2mm,node distance=2.5cm,auto, line width=1pt, shorten <=-4pt,
%statep/.style={circle,draw=yellow!50,fill=yellow!20,thickt,minimum size=8mm},
statep/.style={circle, shade, top color=white,
    bottom color=yellow!50!black!20, draw=yellow!40!black!60, very
    thick,minimum size=8mm},
%statem/.style={circle,draw=blue!50,fill=blue!20,thickt,minimum size=8mm},
statem/.style={circle, shade, top color=white,
    bottom color=blue!50!black!20, draw=blue!40!black!60, very
    thick,minimum size=8mm},
%location/.style={rectangle split,draw=green!50,fill=green!20,thickt,minimum size=10mm,text width=4cm,text badly centered}
 location/.style={rectangle, rounded corners, shade, top color=white,
    bottom color=green!50!black!20, draw=green!40!black!60, very
    thick,text width=4cm,text badly centered },
crossline/.style={preaction={draw=white, -,shorten <=10pt,
line width=6pt}}]


\linespread{1}
\node (e) at (0,0) [anchor=east, location, rectangle split, rectangle split parts=2] {$C_{t+1}=e$ \nodepart{second} $\E(\text{food})$\\$x\lambda_0+(1-2x)\lambda_1+x\lambda_2$};

\node (epm1) at (0,-3) [anchor=east, location, rectangle split, rectangle split parts=2] {$C_{t+1}=e\pm 1$ \nodepart{second} $\E(\text{food})$\\$\frac{(1-2x)(\lambda_0+\lambda_2)}{2}+\frac{x(3\lambda_1+\lambda_3)}{2}$};

\node (epm2) at (0,-6) [anchor=east, location, rectangle split, rectangle split parts=2] {$C_{t+1}=e\pm2$ \nodepart{second} $\E(\text{food})$\\$\frac{x(\lambda_0+2\lambda_2+\lambda_4)}{2}+\frac{(1-2x)(\lambda_1+\lambda_3)}{2}$};
\linespread{1.6}

\node (ISIm) at  (4,.75) [statem]  {$\ISm{I}$};
\node (IS2m) [below of=ISIm] [statem]  {$\ISm{2}$};
\node (IS1m) [below of=IS2m] [statem] {$\ISm{1}$};
\node (IS0m) [below of=IS1m] [statem] {$\ISm{0}$};

\path[>=latex,*->] (epm2.east)	edge	[sloped]			node		{1}			(IS0m)
	  (e.east)	edge	[sloped, pos=.2,below]		node		{$x$}			(IS0m)
			edge	[sloped]			node		{$1-2x$}		(IS1m)
			edge	[sloped, pos=.35,above]		node		{$x$}			(IS2m)
	  (epm1.east)	edge	[crossline]								(ISIm)
			edge	[sloped,below,pos=.2]		node		{$\frac{3x}{2}$}	(ISIm)
			edge	[sloped,pos =.4,below]		node		{$1-\frac{3x}{2}$}	(IS0m)
			
;


\end{tikzpicture}
\caption[Transitions from $\ISm{1}$.]{Transitions from $\ISm{1}$. This figure states the expected food at each choice for the creature's next location ($C_{t+1}$) when in the information state $\ISm{1}$. It also depicts the transition probabilities to other information states based on $C_{t+1}$.}\label{fig:is1-transitions}
\end{center}
\end{figure}

==> figure_transitions_is2.tex <==
% Transition probabilities for $\IS^2_-$


\begin{figure} 
\begin{center}
\begin{tikzpicture}
[inner sep=2mm,node distance=2.5cm,auto, line width=1pt, shorten <=-4pt,
%statep/.style={circle,draw=yellow!50,fill=yellow!20,thickt,minimum size=8mm},
statep/.style={circle, shade, top color=white,
    bottom color=yellow!50!black!20, draw=yellow!40!black!60, very
    thick,minimum size=8mm},
%statem/.style={circle,draw=blue!50,fill=blue!20,thickt,minimum size=8mm},
statem/.style={circle, shade, top color=white,
    bottom color=blue!50!black!20, draw=blue!40!black!60, very
    thick,minimum size=8mm},
%location/.style={rectangle split,draw=green!50,fill=green!20,thickt,minimum size=10mm,text width=4cm,text badly centered}
 location/.style={rectangle, rounded corners, shade, top color=white,
    bottom color=green!50!black!20, draw=green!40!black!60, very
    thick,text width=4cm,text badly centered },
%
crossline/.style={preaction={draw=white, -,shorten <=10pt,
line width=6pt}}]
\linespread{1}
\node (epm1) at (0,.5) [anchor=east, location, rectangle split, rectangle split parts=2] {$C_{t+1}=e\pm1$\nodepart{second} $\E(\text{food})$\\$ \frac{(1-2x)(\lambda_1+\lambda_3)}{2}+\frac{x(\lambda_0+2\lambda_2+\lambda_4)}{2}$};

\node (epm2) at (0,-2.5) [anchor=east, location, rectangle split, rectangle split parts=2] {$C_{t+1}=e\pm 2$\nodepart{second} $\E(\text{food})$\\$\frac{(1-2x)(\lambda_0+\lambda_4)}{2}+\frac{x(2\lambda_1+\lambda_3+\lambda_5)}{2} $};

\node (epm3) at (0,-5.5) [anchor=east, location, rectangle split, rectangle split parts=2] {$C_{t+1}=e\pm3$\nodepart{second} $\E(\text{food})$\\$\frac{x(\lambda_0+\lambda_2+\lambda_4+\lambda_6)}{2}+\frac{(1-2x)(\lambda_1+\lambda_5)}{2} $};
\linespread{1.6}

\node (IS2m) at  (4,0) [statem]  {$\ISm{2}$};
\node (IS1m) [below of=IS2m] [statem] {$\ISm{1}$};
\node (IS0m) [below of=IS1m] [statem] {$\ISm{0}$};

\path[>=latex,*->] 
	  (epm3.east)	edge	[sloped]			node		{1}			(IS0m)
	  (epm2.east)	edge	[sloped,pos=.4]		node		{$1-x$}			(IS0m)
			edge	[sloped, near start]			node		{$x$}			(IS1m)
	  (epm1.east)	edge	[crossline] (IS0m)
			edge	[sloped, pos=.3]		node		{$1-x$}			(IS0m)
			edge	[sloped]		node		{$x$}			(IS2m)
			
;


\end{tikzpicture}
\caption[Transitions from $\ISm{2}$.]{Transitions from $\ISm{2}$. This figure states the expected food at each choice for the creature's next location ($C_{t+1}$) when in the information state $\ISm{2}$. It also depicts the transition probabilities to other information states based on $C_{t+1}$.}\label{fig:is2-transitions}
\end{center}
\end{figure}

==> figure_transitions_is3.tex <==
% Transitions from $\IS^{3+}_-$    {fig:is3-transitions}

\begin{figure}
\begin{center}
\begin{tikzpicture}
[inner sep=2mm,node distance=2.5cm,auto, line width=1pt, shorten <=-4pt,
%statep/.style={circle,draw=yellow!50,fill=yellow!20,thickt,minimum size=8mm},
statep/.style={circle, shade, top color=white,
    bottom color=yellow!50!black!20, draw=yellow!40!black!60, very
    thick,minimum size=8mm},
%statem/.style={circle,draw=blue!50,fill=blue!20,thickt,minimum size=8mm},
statem/.style={circle, shade, top color=white,
    bottom color=blue!50!black!20, draw=blue!40!black!60, very
    thick,minimum size=8mm},
%location/.style={rectangle split,draw=green!50,fill=green!20,thickt,minimum size=10mm,text width=4cm,text badly centered}
 location/.style={rectangle, rounded corners, shade, top color=white,
    bottom color=green!50!black!20, draw=green!40!black!60, very
    thick,text width=4cm,text badly centered },
crossline/.style={preaction={draw=white, -,shorten <=10pt,
line width=6pt}}
]
\node (epmd) at (0,0) [anchor=east, location] {$C_{t+1}=e\pm d$};
\node (epmdpm1) at (0,-1.5) [anchor=east, location] {$C_{t+1}=e\pm d\pm1$};

\node (IS1m) at (4,.35) [statem] {$\ISm{1}$};
\node (IS0m) [below of=IS1m] [statem] {$\ISm{0}$};

\path[>=latex,*->] 
	  (epmd.east)	edge	[sloped, pos=.4]		node		{$1-x$}			(IS0m)
			edge	[sloped]			node		{$x$}			(IS1m)
	  (epmdpm1.east)	
			edge	[sloped]		node		{$1$}			(IS0m)
;
\end{tikzpicture}
\caption[Transitions from $\ISm{3}$.]{Transitions from $\ISm{3}$. The expected food in this state is a function of $d$; the creature strategies do not spend more than one turn in this state so the effect on the expected food over time is neglible. It does depict the transition probabilities to other information states based on $C_{t+1}$.}\label{fig:is3-transitions}
\end{center}
\end{figure}

==> figure_world.tex <==
\begin{figure}
\begin{center}
\begin{tikzpicture}[line cap=round,line width=1pt]
\draw (0,0) circle (1.3cm);
\foreach \angle in
{0, 20, 40, 60, 80, 100, 120, 140, 160, 180, 200, 220, 240, 260, 280, 300, 320, 340 }
{
\draw[line width=1pt] (\angle:1.4cm) -- (\angle:1.3cm);
}

\foreach \angle / \labl in
{40/$C$, 160/$S$}
{
\draw[line width=1pt] (\angle:1.7cm) -- (\angle:1.3cm);
\draw (\angle:1.9cm) node {\labl};
}

\draw (0,0) node {$\Z_N$};

\draw[color=blue,<->] (40:1.5cm) arc (40:160:1.5cm);
\draw[color=blue] (100:1.75) node {$D$};

\end{tikzpicture}
\end{center}

\caption[The World]{Geometry of the ring world, $\ZN$, occupied by the creature and the food source.  $C$ is the creature's location. $S$ is the source's location. $D$ is the distance between $C$ and $S$, taken to be $D = \min\{S-C \mod N, C-S\mod N\}$.}
\label{fig:world} 
\end{figure}
